Curvelet-based Model for the Generation of Anisotropic Fractional Brownian Fields

We propose a curvelet-based model for the generation of Anisotropic Fractional Brownian Fields, that are suited to model systems with orientation-dependent self-similar properties. The synthesis procedure consists of generating coefficients in the curvelet space with zero-mean Gaussian distribution. This approach allows the representation of natural systems having stochastic behavior in some degree and also obeying to a given angular distribution of correlations. Examples of such systems are found in heterogeneous geological structures, in anisotropic materials and in complex disordered media.

==> figures/Hdists1.tex <==
\begin{minipage}[c][1\totalheight][t]{0.32\columnwidth}%
\begin{center}
(a)\\
\pgfplotsset{
every x tick 
label/.append 
style={font=\Large, yshift=0.0ex}} 

\pgfplotsset{
every y tick 
label/.append 
style={font=\Large, yshift=0.0ex}} 

\begin{tikzpicture}[scale=0.45]
\begin{polaraxis}[
   %xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   %xtick={0,30,...,330},
   ytick={0,0.3,...,1},
   ymin=0, ymax=1,
 %y coord trafo/.code=\pgfmathparse{#1+40},
   %rotate=-90,
   %y coord inv trafo/.code=\pgfmathparse{#1-40},
   %x dir=reverse,
   %xticklabel style={anchor=-\tick-90},
   %yticklabel style={anchor=east, xshift=-4.75cm},
   %y axis line style={yshift=-4.75cm},
   %ytick style={yshift=-4.75cm}
]
%\addplot [thick, red, mark=o] table [col sep=comma, x=theta, y=H] {Hdist_0.550.280.68.dat}; 
\addplot [thick, black, mark=o, mark size=2.8] table [col sep=comma, x=theta, y=H] {Hdist_0_11_4e-170_1.dat}; 
\end{polaraxis}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
		ticks=none,
		enlargelimits=false, 
		%axis on top, 
		axis equal image,
		colormap/gray,
		colorbar horizontal,
	    point meta min=-0.35,
		point meta max= 0.33,
		colorbar style={
			anchor=north west,
        	xtick={-0.35,0,0.33},
        	xticklabel style={
            text width=2.5em,
            align=right,
            /pgf/number format/.cd,
                fixed,
                fixed zerofill
        }
    }
]
 \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=.5]
   {afbf_0_11_4e-170_1_min-0_35071_max0_33324};
\end{axis}
\end{tikzpicture}
\par\end{center}%
\end{minipage}%
\begin{minipage}[c][1\totalheight][t]{0.32\columnwidth}%
\begin{center}
(b)\\
\pgfplotsset{
every x tick 
label/.append 
style={font=\Large, yshift=0.0ex}} 

\pgfplotsset{
every y tick 
label/.append 
style={font=\Large, yshift=0.0ex}} 

\begin{tikzpicture}[scale=0.45]
\begin{polaraxis}[
   %xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   %xtick={0,30,...,330},
   ytick={0,0.3,...,1},
   ymin=0, ymax=1,
   %y coord trafo/.code=\pgfmathparse{#1+40},
   %rotate=-90,
   %y coord inv trafo/.code=\pgfmathparse{#1-40},
   %x dir=reverse,
   %xticklabel style={anchor=-\tick-90},
   %yticklabel style={anchor=east, xshift=-4.75cm},
   %y axis line style={yshift=-4.75cm},
   %ytick style={yshift=-4.75cm}
]
%\addplot [thick, red, mark=o] table [col sep=comma, x=theta, y=H] {Hdist_0.550.280.68.dat}; 
\addplot [thick, black, mark=o, mark size=2.8] table [col sep=comma, x=theta, y=H] {Hdist_0_500_5.dat}; 
\end{polaraxis}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
		ticks=none,
		enlargelimits=false, 
		%axis on top, 
		axis equal image,
		colormap/gray,
		colorbar horizontal,
	    point meta min=-0.15,
		point meta max= 0.16,
		colorbar style={
			anchor=north west,
        	xtick={-0.15,0,0.16},
        	xticklabel style={
            text width=2.5em,
            align=right,
            /pgf/number format/.cd,
                fixed,
                fixed zerofill
        }
    }
]
 \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=.5]
   {afbf_0_500_5_min-0_14777_max0_16454.png};
\end{axis}
\end{tikzpicture}
\par\end{center}%
\end{minipage}%
\begin{minipage}[c][1\totalheight][t]{0.32\columnwidth}%
\begin{center}
(c)\\
\pgfplotsset{
every x tick 
label/.append 
style={font=\Large, yshift=0.0ex}} 

\pgfplotsset{
every y tick 
label/.append 
style={font=\Large, yshift=0.0ex}} 

\begin{tikzpicture}[scale=0.45]
\begin{polaraxis}[
   %xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   %xtick={0,30,...,330},
   ytick={0,0.3,...,1},
   ymin=0, ymax=1,
   %y coord trafo/.code=\pgfmathparse{#1+40},
   %rotate=-90,
   %y coord inv trafo/.code=\pgfmathparse{#1-40},
   %x dir=reverse,
   %xticklabel style={anchor=-\tick-90},
   %yticklabel style={anchor=east, xshift=-4.75cm},
   %y axis line style={yshift=-4.75cm},
   %ytick style={yshift=-4.75cm}
]
%\addplot [thick, red, mark=o] table [col sep=comma, x=theta, y=H] {Hdist_0.550.280.68.dat}; 
\addplot [thick, black, mark=o, mark size=2.8] table [col sep=comma, x=theta, y=H] {Hdist_0_92_3e-160_9.dat}; 
\end{polaraxis}
\end{tikzpicture}\\
\begin{tikzpicture}[scale=0.55]
\begin{axis}[
		ticks=none,
		enlargelimits=false, 
		%axis on top, 
		axis equal image,
		colormap/gray,
		colorbar horizontal,
	    point meta min=-0.08,
		point meta max= 0.1,
		colorbar style={
			anchor=north west,
        	xtick={-0.08,0,0.08},
        	xticklabel style={
            text width=2.5em,
            align=right,
            /pgf/number format/.cd,
                fixed,
                fixed zerofill
        }
    }
]
 \addplot graphics[xmin=0,xmax=1,ymin=0,ymax=1,zmin=0,zmax=.5]
   {afbf_0_92_3e-160_9_min-0_079381_max0_084816.png};
\end{axis}
\end{tikzpicture}
\par\end{center}%
\end{minipage}


==> figures/tiling1.tex <==
\begin{tikzpicture}[y=.2cm, x=.2cm]
    	\foreach \x in {-12,-4,...,12}
     		\draw[gray] (0,0) -- (\x,-16);
		\foreach \x in {-12,-4,...,12}
     		\draw[gray] (0,0) -- (\x,16);
		\foreach \y in {-12,-4,...,12}
     		\draw[gray] (0,0) -- (-16,\y);
		\foreach \y in {-12,-4,...,12}
     		\draw[gray] (0,0) -- (16,\y);

		\filldraw[fill=white, draw=gray] (-4,-4) rectangle (4,4); 

		\foreach \x in {-16,-8,...,16}
     		\draw[gray] (0,0) -- (\x,-16);
		\foreach \x in {-16,-8,...,16}
     		\draw[gray] (0,0) -- (\x,16);
		\foreach \y in {-16,-8,...,16}
     		\draw[gray] (0,0) -- (-16,\y);
		\foreach \y in {-16,-8,...,16}
     		\draw[gray] (0,0) -- (16,\y);

		\filldraw[fill=white, draw=gray] (-2,-2) rectangle (2,2); 

		\draw[gray] (-16,-16) rectangle (16,16); 
		\draw[gray] (-8,-8) rectangle (8,8); 

	%labels      
	%\node[below=0.8cm] at (x axis mid) {MOPS};
	%\node[rotate=90, above=0.8cm] at (y axis mid) {Power [mW]};

\end{tikzpicture}

